Effective base point freeness on a normal surface

This treats the base-point-freeness of the adjoint bundles on normal surfaces with a boundary. This is an extension of the non-relative version of the theorem of Ein-Lazarsfeld-Masek and the theorem of Kawachi-Masek.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!
%% PostScript graphics
%% File Name : DualGraph.ps
%% Title : Dual Graph of minimal resolution of log-terminal singular point.
%% Creator : T. Kawachi 
%% Date : 95/9/2
%% Orientation : Portlait
%% height = 9 in : width = 6.3 in

%% Prologue

gsave
.83 .83 scale

/rm
 {/Times-Roman findfont
  12 scalefont setfont} def
/it
 {/Times-Italic findfont
  12 scalefont setfont} def
/symb
 {/Symbol findfont
  12 scalefont setfont} def

/nshow		% str => -       % show with kerning
 {show
  2 0 rmoveto} def

/sb		% str => -          % subscript
 {/Times-Italic findfont
  8 scalefont setfont
  0 -3 rmoveto show
  2 3 rmoveto
  it} def

/ssb		% str => -         % subsubscript
 {/Times-Italic findfont
  6 scalefont setfont
  0 -5 rmoveto show
  2 5 rmoveto
  it} def

/line		% x1 y1 x2 y2 => -
 {/y2 exch def
  /x2 exch def
  /y1 exch def
  /x1 exch def
  x1 y1 moveto
  x2 y2 lineto stroke} def

/circ		% x y => -
 {20 0 360 arc stroke} def

/dotline	% x1 y1 x2 y2 => -
 {[10 10] 0 setdash
  line
  [] 0 setdash} def

%% end Prologue

0 576 translate

rm
0 -20 moveto
(The dual graph of type ) nshow
it
(A) nshow (n) sb
rm
(.) nshow

newpath
40 -50 circ
60 -50 100 -50 line
120 -50 circ
140 -50 180 -50 line
190 -50 280 -50 dotline
290 -50 330 -50 line
350 -50 circ

newpath
it
30 -90 moveto
(C) nshow (1) sb
110 -90 moveto
(C) nshow (2) sb
340 -90 moveto
(C) nshow (n) sb

newpath
0 -120 translate
0 -20 moveto
rm
(The dual graph of type ) nshow
it
(D) nshow (n) sb
rm
(.) nshow

newpath
40 -100 circ
60 -100 100 -100 line
120 -100 circ
140 -100 180 -100 line
190 -100 280 -100 dotline
290 -100 330 -100 line
350 -100 circ
364 -86 392 -58 line
364 -114 392 -142 line
406 -44 circ
406 -156 circ

newpath
it
30 -140 moveto
(C) nshow (1) sb
110 -140 moveto
(C) nshow (2) sb
338 -140 moveto
(C) nshow (n-2) sb
396 -84 moveto
(C) nshow
  currentpoint
  symb
  (\242) show
  moveto
  it
  (1) sb
396 -196 moveto
(C) nshow
  currentpoint
  symb
  (\262) show
  moveto
  it
  (1) sb
400 -48 moveto
(-2) nshow
400 -160 moveto
(-2) nshow

newpath
0 -190 translate
0 -20 moveto
rm
(The dual graph of type ) nshow
it
(E) nshow (n) sb
rm
(.) nshow

newpath
30 -130 circ
50 -130 90 -130 line
110 -130 circ
130 -130 170 -130 line
190 -130 circ
210 -130 250 -130 line
270 -130 circ
290 -130 330 -130 line
350 -130 circ
370 -130 410 -130 line
430 -130 circ
270 -110 270 -70 line
270 -50 circ

newpath
it
20 -170 moveto
(C) nshow (1) sb
100 -170 moveto
(C) nshow (2) sb
180 -170 moveto
(C) nshow (n) sb (1) ssb
260 -170 moveto
(C) nshow (0) sb
340 -170 moveto
(C) nshow
  currentpoint
  symb
  (\242) show
  moveto
  it
  (n) sb (2) ssb
420 -170 moveto
(C) nshow
  currentpoint
  symb
  (\242) show
  moveto
  it
 (1) sb
300 -53 moveto
(C) nshow
  currentpoint
  symb
  (\262) show
  moveto
  it
 (1) sb

25 -133 moveto
(-a) nshow
105 -133 moveto
(-b) nshow
185 -133 moveto
(-c) nshow
265 -133 moveto
(-) show symb (m) nshow
it
345 -133 moveto
(-e) nshow
425 -133 moveto
(-d) nshow
265 -53 moveto
(-2) nshow

showpage

grestore
